Distributed Interactive Proofs for the Recognition of Some Geometric Intersection Graph Classes

A graph $G=(V,E)$ is a geometric intersection graph if every node $v \in V$ is identified with a geometric object of some particular type, and two nodes are adjacent if the corresponding objects intersect. Geometric intersection graph classes have been studied from both the theoretical and practical point of view. On the one hand, many hard problems can be efficiently solved or approximated when the input graph is restricted to a geometric intersection class of graphs. On the other hand, these graphs appear naturally in many applications such as sensor networks, scheduling problems, and others. Recently, in the context of distributed certification and distributed interactive proofs, the recognition of graph classes has started to be intensively studied. Different results related to the recognition of trees, bipartite graphs, bounded diameter graphs, triangle-free graphs, planar graphs, bounded genus graphs, $H$-minor free graphs, etc., have been obtained. The goal of the present work is to design efficient distributed protocols for the recognition of relevant geometric intersection graph classes, namely permutation graphs, trapezoid graphs, circle graphs, and polygon-circle graphs. More precisely, for the two first classes, we give proof labeling schemes recognizing them with logarithmic-sized certificates. For the other two classes, we give three-round distributed interactive protocols that use messages and certificates of size $\mathcal{O}(\log n)$. Finally, we provide logarithmic lower-bounds on the size of the certificates on the proof labeling schemes for the recognition of any of the aforementioned geometric intersection graph classes.

==> img/fig_EXcircle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da6934680852366784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (207,110) -- (235,35) ;
%Straight Lines [id:da4535586734070636] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (280,37) -- (215,50) ;
%Straight Lines [id:da9792568977782325] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (242,138) -- (201,86) ;
%Straight Lines [id:da8610079673958095] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (222,128) -- (298,119) ;
%Straight Lines [id:da9370192034329965] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (303,112) -- (295,49) ;
%Straight Lines [id:da510881387283914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (275,136) -- (310,80) ;
%Straight Lines [id:da9696068265792761] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (308,71) -- (260,31) ;
%Straight Lines [id:da15982524403679332] 
\draw    (400,115) -- (390,80) -- (415,50) -- (455,50) -- (480,80) -- (470,115) -- (435,130) -- cycle ;
%Shape: Circle [id:dp04562447754877286] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450,50) .. controls (450,47.24) and (452.24,45) .. (455,45) .. controls (457.76,45) and (460,47.24) .. (460,50) .. controls (460,52.76) and (457.76,55) .. (455,55) .. controls (452.24,55) and (450,52.76) .. (450,50) -- cycle ;
%Shape: Circle [id:dp46927599394652475] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (395,115) .. controls (395,112.24) and (397.24,110) .. (400,110) .. controls (402.76,110) and (405,112.24) .. (405,115) .. controls (405,117.76) and (402.76,120) .. (400,120) .. controls (397.24,120) and (395,117.76) .. (395,115) -- cycle ;
%Shape: Circle [id:dp719987248938873] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,80) .. controls (385,77.24) and (387.24,75) .. (390,75) .. controls (392.76,75) and (395,77.24) .. (395,80) .. controls (395,82.76) and (392.76,85) .. (390,85) .. controls (387.24,85) and (385,82.76) .. (385,80) -- cycle ;
%Shape: Circle [id:dp48165234701920845] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (430,130) .. controls (430,127.24) and (432.24,125) .. (435,125) .. controls (437.76,125) and (440,127.24) .. (440,130) .. controls (440,132.76) and (437.76,135) .. (435,135) .. controls (432.24,135) and (430,132.76) .. (430,130) -- cycle ;
%Shape: Circle [id:dp7797589323066452] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,50) .. controls (410,47.24) and (412.24,45) .. (415,45) .. controls (417.76,45) and (420,47.24) .. (420,50) .. controls (420,52.76) and (417.76,55) .. (415,55) .. controls (412.24,55) and (410,52.76) .. (410,50) -- cycle ;
%Shape: Circle [id:dp8441881410821133] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (465,115) .. controls (465,112.24) and (467.24,110) .. (470,110) .. controls (472.76,110) and (475,112.24) .. (475,115) .. controls (475,117.76) and (472.76,120) .. (470,120) .. controls (467.24,120) and (465,117.76) .. (465,115) -- cycle ;
%Shape: Circle [id:dp3717073503262873] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475,80) .. controls (475,77.24) and (477.24,75) .. (480,75) .. controls (482.76,75) and (485,77.24) .. (485,80) .. controls (485,82.76) and (482.76,85) .. (480,85) .. controls (477.24,85) and (475,82.76) .. (475,80) -- cycle ;
%Shape: Circle [id:dp6320424581033424] 
\draw  [line width=0.75]  (201,85.5) .. controls (201,55.4) and (225.4,31) .. (255.5,31) .. controls (285.6,31) and (310,55.4) .. (310,85.5) .. controls (310,115.6) and (285.6,140) .. (255.5,140) .. controls (225.4,140) and (201,115.6) .. (201,85.5) -- cycle ;




\end{tikzpicture}

==> img/fig_EXpermutation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da23038494383287422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (205,135) -- (245,60) ;
%Straight Lines [id:da4278082488562378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (305,135) -- (225,60) ;
%Straight Lines [id:da3893279083213439] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (245,135) -- (205,60) ;
%Straight Lines [id:da18781688726979318] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (225,135) -- (305,60) ;
%Straight Lines [id:da7396671692345087] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (265,135) -- (325,60) ;
%Straight Lines [id:da18073912106543166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (325,135) -- (285,60) ;
%Straight Lines [id:da48454009698730793] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (285,135) -- (265,60) ;
%Straight Lines [id:da8050648702022201] 
\draw    (380,75) -- (385,120) -- (410,110) -- (415,70) -- (475,65) -- (455,90) ;
%Straight Lines [id:da25018476793440114] 
\draw    (475,65) -- (475,120) ;
%Straight Lines [id:da37215552540409913] 
\draw    (415,70) -- (380,75) ;
%Straight Lines [id:da12675598227830798] 
\draw    (475,120) -- (410,110) ;
%Straight Lines [id:da1025834555991203] 
\draw    (455,90) -- (410,110) ;
%Straight Lines [id:da7309544687999836] 
\draw    (415,70) -- (455,90) ;
%Shape: Circle [id:dp3565430613726528] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450,90) .. controls (450,87.24) and (452.24,85) .. (455,85) .. controls (457.76,85) and (460,87.24) .. (460,90) .. controls (460,92.76) and (457.76,95) .. (455,95) .. controls (452.24,95) and (450,92.76) .. (450,90) -- cycle ;
%Shape: Circle [id:dp46994800497351696] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (380,120) .. controls (380,117.24) and (382.24,115) .. (385,115) .. controls (387.76,115) and (390,117.24) .. (390,120) .. controls (390,122.76) and (387.76,125) .. (385,125) .. controls (382.24,125) and (380,122.76) .. (380,120) -- cycle ;
%Shape: Circle [id:dp8174167807643238] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,75) .. controls (375,72.24) and (377.24,70) .. (380,70) .. controls (382.76,70) and (385,72.24) .. (385,75) .. controls (385,77.76) and (382.76,80) .. (380,80) .. controls (377.24,80) and (375,77.76) .. (375,75) -- cycle ;
%Shape: Circle [id:dp45640931923813244] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (405,110) .. controls (405,107.24) and (407.24,105) .. (410,105) .. controls (412.76,105) and (415,107.24) .. (415,110) .. controls (415,112.76) and (412.76,115) .. (410,115) .. controls (407.24,115) and (405,112.76) .. (405,110) -- cycle ;
%Shape: Circle [id:dp6172073164854834] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,70) .. controls (410,67.24) and (412.24,65) .. (415,65) .. controls (417.76,65) and (420,67.24) .. (420,70) .. controls (420,72.76) and (417.76,75) .. (415,75) .. controls (412.24,75) and (410,72.76) .. (410,70) -- cycle ;
%Shape: Circle [id:dp9971544843056155] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470,120) .. controls (470,117.24) and (472.24,115) .. (475,115) .. controls (477.76,115) and (480,117.24) .. (480,120) .. controls (480,122.76) and (477.76,125) .. (475,125) .. controls (472.24,125) and (470,122.76) .. (470,120) -- cycle ;
%Shape: Circle [id:dp3641072793158935] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470,65) .. controls (470,62.24) and (472.24,60) .. (475,60) .. controls (477.76,60) and (480,62.24) .. (480,65) .. controls (480,67.76) and (477.76,70) .. (475,70) .. controls (472.24,70) and (470,67.76) .. (470,65) -- cycle ;
%Straight Lines [id:da6129335456548759] 
\draw [line width=0.75]    (205,135) -- (325,135) ;
%Straight Lines [id:da7115017734387132] 
\draw [line width=0.75]    (205,60) -- (325,60) ;
%Straight Lines [id:da8026695138367335] 
\draw [line width=0.75]    (205,55) -- (205,65) ;
%Straight Lines [id:da29906132436042876] 
\draw [line width=0.75]    (225,55) -- (225,65) ;
%Straight Lines [id:da9678780390866963] 
\draw [line width=0.75]    (245,55) -- (245,65) ;
%Straight Lines [id:da47537705441118727] 
\draw [line width=0.75]    (265,55) -- (265,65) ;
%Straight Lines [id:da49743115209906574] 
\draw [line width=0.75]    (285,55) -- (285,65) ;
%Straight Lines [id:da0933098872315068] 
\draw [line width=0.75]    (305,55) -- (305,65) ;
%Straight Lines [id:da6060799302589748] 
\draw [line width=0.75]    (325,55) -- (325,65) ;
%Straight Lines [id:da9389604910190135] 
\draw [line width=0.75]    (205,130) -- (205,140) ;
%Straight Lines [id:da9524116034857688] 
\draw [line width=0.75]    (225,130) -- (225,140) ;
%Straight Lines [id:da9690861681457346] 
\draw [line width=0.75]    (245,130) -- (245,140) ;
%Straight Lines [id:da7016261482403394] 
\draw [line width=0.75]    (265,130) -- (265,140) ;
%Straight Lines [id:da6800262805151407] 
\draw [line width=0.75]    (285,130) -- (285,140) ;
%Straight Lines [id:da82130096098126] 
\draw [line width=0.75]    (305,130) -- (305,140) ;
%Straight Lines [id:da988260925122413] 
\draw [line width=0.75]    (325,130) -- (325,140) ;




\end{tikzpicture}

==> img/fig_EXpolygoncircle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da4458924705128222] 
\draw    (455,55) -- (430,85) ;
%Straight Lines [id:da8032305414798788] 
\draw    (455,115) -- (430,85) ;
%Straight Lines [id:da984786051003012] 
\draw    (430,85) -- (375,85) ;
%Straight Lines [id:da6426919977402556] 
\draw    (400,115) -- (375,85) -- (400,55) -- (455,55) -- (480,85) -- (455,115) -- cycle ;
%Shape: Circle [id:dp019413330860388545] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (450,55) .. controls (450,52.24) and (452.24,50) .. (455,50) .. controls (457.76,50) and (460,52.24) .. (460,55) .. controls (460,57.76) and (457.76,60) .. (455,60) .. controls (452.24,60) and (450,57.76) .. (450,55) -- cycle ;
%Shape: Circle [id:dp3498345585278606] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (395,115) .. controls (395,112.24) and (397.24,110) .. (400,110) .. controls (402.76,110) and (405,112.24) .. (405,115) .. controls (405,117.76) and (402.76,120) .. (400,120) .. controls (397.24,120) and (395,117.76) .. (395,115) -- cycle ;
%Shape: Circle [id:dp2713813893786521] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (370,85) .. controls (370,82.24) and (372.24,80) .. (375,80) .. controls (377.76,80) and (380,82.24) .. (380,85) .. controls (380,87.76) and (377.76,90) .. (375,90) .. controls (372.24,90) and (370,87.76) .. (370,85) -- cycle ;
%Shape: Circle [id:dp5544093330868984] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (425,85) .. controls (425,82.24) and (427.24,80) .. (430,80) .. controls (432.76,80) and (435,82.24) .. (435,85) .. controls (435,87.76) and (432.76,90) .. (430,90) .. controls (427.24,90) and (425,87.76) .. (425,85) -- cycle ;
%Shape: Circle [id:dp38831945321730754] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395,55) .. controls (395,52.24) and (397.24,50) .. (400,50) .. controls (402.76,50) and (405,52.24) .. (405,55) .. controls (405,57.76) and (402.76,60) .. (400,60) .. controls (397.24,60) and (395,57.76) .. (395,55) -- cycle ;
%Shape: Circle [id:dp6578148933546943] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (450,115) .. controls (450,112.24) and (452.24,110) .. (455,110) .. controls (457.76,110) and (460,112.24) .. (460,115) .. controls (460,117.76) and (457.76,120) .. (455,120) .. controls (452.24,120) and (450,117.76) .. (450,115) -- cycle ;
%Shape: Circle [id:dp23082911227824043] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (475,85) .. controls (475,82.24) and (477.24,80) .. (480,80) .. controls (482.76,80) and (485,82.24) .. (485,85) .. controls (485,87.76) and (482.76,90) .. (480,90) .. controls (477.24,90) and (475,87.76) .. (475,85) -- cycle ;
%Shape: Polygon [id:ds056525619215736844] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (220,45) -- (225,130) -- (201,85.5) -- cycle ;
%Shape: Polygon [id:ds6704305011963307] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (275,35) -- (204,70) -- (213,52) -- cycle ;
%Shape: Polygon [id:ds43485591256631606] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (284,132) -- (205,105) -- (215,121) -- cycle ;
%Shape: Polygon [id:ds3106924925852248] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (310,86.5) -- (255.5,140) -- (309,95) -- cycle ;
%Shape: Polygon [id:ds8728713818577492] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (303,60) -- (242,33) -- (307,68) -- cycle ;
%Shape: Polygon [id:ds3953896820641356] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (293,46.5) -- (297,120) -- (309,79) -- cycle ;
%Shape: Polygon [id:ds40218378599444393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (285,40) -- (290,127) -- (201,85.5) -- cycle ;
%Shape: Circle [id:dp28728995983430683] 
\draw  [line width=0.75]  (201,85.5) .. controls (201,55.4) and (225.4,31) .. (255.5,31) .. controls (285.6,31) and (310,55.4) .. (310,85.5) .. controls (310,115.6) and (285.6,140) .. (255.5,140) .. controls (225.4,140) and (201,115.6) .. (201,85.5) -- cycle ;




\end{tikzpicture}

==> img/fig_EXtrapezoid.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds5014955742422051] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (350,60) -- (390,165) -- (310,165) -- (230,60) -- cycle ;
%Shape: Polygon [id:ds3571780092364425] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (370,60) -- (370,165) -- (270,165) -- (270,60) -- cycle ;
%Shape: Polygon [id:ds0014898606819508942] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (250,60) -- (250,165) -- (170,165) -- (150,60) -- cycle ;
%Shape: Polygon [id:ds49935449881781513] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (410,60) -- (410,165) -- (330,165) -- (330,60) -- cycle ;
%Shape: Polygon [id:ds9442886775519321] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ] (390,60) -- (350,165) -- (230,165) -- (310,60) -- cycle ;
%Straight Lines [id:da5946755513245594] 
\draw    (480,57) -- (620,57) -- (550,167) -- cycle ;
%Straight Lines [id:da4792237371113113] 
\draw    (535,119) -- (550,167) -- (565,119) ;
%Straight Lines [id:da6815454125961917] 
\draw    (550,84) -- (480,57) -- (535,119) -- (550,107) ;
%Straight Lines [id:da3990845321634964] 
\draw    (550,84) -- (620,57) -- (565,119) -- (550,107) -- cycle ;
%Straight Lines [id:da9989611170752513] 
\draw    (535,119) -- (565,119) -- (550,84) -- cycle ;
%Shape: Circle [id:dp4748811572791156] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (475,57) .. controls (475,54.24) and (477.24,52) .. (480,52) .. controls (482.76,52) and (485,54.24) .. (485,57) .. controls (485,59.76) and (482.76,62) .. (480,62) .. controls (477.24,62) and (475,59.76) .. (475,57) -- cycle ;
%Shape: Circle [id:dp4682285720331638] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (615,57) .. controls (615,54.24) and (617.24,52) .. (620,52) .. controls (622.76,52) and (625,54.24) .. (625,57) .. controls (625,59.76) and (622.76,62) .. (620,62) .. controls (617.24,62) and (615,59.76) .. (615,57) -- cycle ;
%Shape: Circle [id:dp015371090563853329] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (545,167) .. controls (545,164.24) and (547.24,162) .. (550,162) .. controls (552.76,162) and (555,164.24) .. (555,167) .. controls (555,169.76) and (552.76,172) .. (550,172) .. controls (547.24,172) and (545,169.76) .. (545,167) -- cycle ;
%Shape: Circle [id:dp2735493416946717] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (530,119) .. controls (530,116.24) and (532.24,114) .. (535,114) .. controls (537.76,114) and (540,116.24) .. (540,119) .. controls (540,121.76) and (537.76,124) .. (535,124) .. controls (532.24,124) and (530,121.76) .. (530,119) -- cycle ;
%Shape: Circle [id:dp3547477867558273] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (545,107) .. controls (545,104.24) and (547.24,102) .. (550,102) .. controls (552.76,102) and (555,104.24) .. (555,107) .. controls (555,109.76) and (552.76,112) .. (550,112) .. controls (547.24,112) and (545,109.76) .. (545,107) -- cycle ;
%Shape: Circle [id:dp4382629901621937] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560,119) .. controls (560,116.24) and (562.24,114) .. (565,114) .. controls (567.76,114) and (570,116.24) .. (570,119) .. controls (570,121.76) and (567.76,124) .. (565,124) .. controls (562.24,124) and (560,121.76) .. (560,119) -- cycle ;
%Shape: Circle [id:dp5808796576863169] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (545,84) .. controls (545,81.24) and (547.24,79) .. (550,79) .. controls (552.76,79) and (555,81.24) .. (555,84) .. controls (555,86.76) and (552.76,89) .. (550,89) .. controls (547.24,89) and (545,86.76) .. (545,84) -- cycle ;
%Shape: Polygon [id:ds06521784710076983] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (210,60) -- (290,165) -- (190,165) -- (170,60) -- cycle ;
%Shape: Polygon [id:ds05226165494216772] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.2 ] (290,60) -- (210,165) -- (150,165) -- (190,60) -- cycle ;
%Straight Lines [id:da6226925266597694] 
\draw [line width=0.75]    (150,60) -- (401.83,60) -- (410,60) ;
%Straight Lines [id:da6518413074492837] 
\draw [line width=0.75]    (150,165) -- (410,165) ;
%Straight Lines [id:da14597345744787749] 
\draw [line width=0.75]    (290,160) -- (290,170) ;
%Straight Lines [id:da2878030287913733] 
\draw [line width=0.75]    (310,160) -- (310,170) ;
%Straight Lines [id:da7645754438289074] 
\draw [line width=0.75]    (330,160) -- (330,170) ;
%Straight Lines [id:da41155718420810805] 
\draw [line width=0.75]    (350,160) -- (350,170) ;
%Straight Lines [id:da7239542099227791] 
\draw [line width=0.75]    (370,160) -- (370,170) ;
%Straight Lines [id:da8462191860588024] 
\draw [line width=0.75]    (390,160) -- (390,170) ;
%Straight Lines [id:da4654034482379985] 
\draw [line width=0.75]    (410,160) -- (410,170) ;
%Straight Lines [id:da3121528478442608] 
\draw [line width=0.75]    (150,160) -- (150,170) ;
%Straight Lines [id:da4775240733043311] 
\draw [line width=0.75]    (170,160) -- (170,170) ;
%Straight Lines [id:da18336392713321104] 
\draw [line width=0.75]    (190,160) -- (190,170) ;
%Straight Lines [id:da541228278660479] 
\draw [line width=0.75]    (210,160) -- (210,170) ;
%Straight Lines [id:da248370481612203] 
\draw [line width=0.75]    (230,160) -- (230,170) ;
%Straight Lines [id:da11364253240604216] 
\draw [line width=0.75]    (250,160) -- (250,170) ;
%Straight Lines [id:da6343861226444583] 
\draw [line width=0.75]    (270,160) -- (270,170) ;
%Straight Lines [id:da8405610808982904] 
\draw [line width=0.75]    (290,55) -- (290,65) ;
%Straight Lines [id:da46349048797726233] 
\draw [line width=0.75]    (310,55) -- (310,65) ;
%Straight Lines [id:da3314011047454093] 
\draw [line width=0.75]    (330,55) -- (330,65) ;
%Straight Lines [id:da2222736005626227] 
\draw [line width=0.75]    (350,55) -- (350,65) ;
%Straight Lines [id:da9398103489784329] 
\draw [line width=0.75]    (370,55) -- (370,65) ;
%Straight Lines [id:da7958269136919471] 
\draw [line width=0.75]    (390,55) -- (390,65) ;
%Straight Lines [id:da8017860606450813] 
\draw [line width=0.75]    (410,55) -- (410,65) ;
%Straight Lines [id:da363332075987032] 
\draw [line width=0.75]    (150,55) -- (150,65) ;
%Straight Lines [id:da49545811795646477] 
\draw [line width=0.75]    (170,55) -- (170,65) ;
%Straight Lines [id:da7362281827597714] 
\draw [line width=0.75]    (190,55) -- (190,65) ;
%Straight Lines [id:da9291457158746805] 
\draw [line width=0.75]    (210,55) -- (210,65) ;
%Straight Lines [id:da28616059985682596] 
\draw [line width=0.75]    (230,55) -- (230,65) ;
%Straight Lines [id:da8145030085556388] 
\draw [line width=0.75]    (250,55) -- (250,65) ;
%Straight Lines [id:da96538906492315] 
\draw [line width=0.75]    (270,55) -- (270,65) ;




\end{tikzpicture}

==> img/fig_EXunitsquare.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da5744937253079305] 
\draw    (415,110) -- (440,90) ;
%Shape: Square [id:dp15344283226993216] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.75 ] (235,105) -- (260,105) -- (260,130) -- (235,130) -- cycle ;
%Shape: Square [id:dp6664542375726492] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.75 ] (195,120) -- (220,120) -- (220,145) -- (195,145) -- cycle ;
%Shape: Square [id:dp9983328424824536] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.75 ] (175,100) -- (200,100) -- (200,125) -- (175,125) -- cycle ;
%Shape: Square [id:dp3916782031327102] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.75 ] (195,80) -- (220,80) -- (220,105) -- (195,105) -- cycle ;
%Shape: Square [id:dp24111778665933636] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.75 ] (215,100) -- (240,100) -- (240,125) -- (215,125) -- cycle ;
%Shape: Square [id:dp5035369031071815] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.75 ] (215,60) -- (240,60) -- (240,85) -- (215,85) -- cycle ;
%Shape: Square [id:dp8947901690934428] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.75 ] (215,140) -- (240,140) -- (240,165) -- (215,165) -- cycle ;
%Shape: Square [id:dp35101127711753843] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.75 ] (235,65) -- (260,65) -- (260,90) -- (235,90) -- cycle ;
%Shape: Square [id:dp257567216044986] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.75 ] (235,145) -- (260,145) -- (260,170) -- (235,170) -- cycle ;
%Shape: Square [id:dp11544039013411544] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.75 ] (275,105) -- (300,105) -- (300,130) -- (275,130) -- cycle ;
%Shape: Square [id:dp20924006323529576] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.75 ] (255,85) -- (280,85) -- (280,110) -- (255,110) -- cycle ;
%Shape: Square [id:dp15669119358380978] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.75 ] (255,125) -- (280,125) -- (280,150) -- (255,150) -- cycle ;
%Straight Lines [id:da8186392356997905] 
\draw    (340,110) -- (365,90) ;
%Straight Lines [id:da7020722858032009] 
\draw    (365,130) -- (390,110) ;
%Straight Lines [id:da20791670838711718] 
\draw    (365,90) -- (390,70) ;
%Straight Lines [id:da5165214159456115] 
\draw    (390,110) -- (365,90) ;
%Straight Lines [id:da9638528553064256] 
\draw    (365,130) -- (340,110) ;
%Straight Lines [id:da2526823849195703] 
\draw    (365,130) -- (390,150) ;
%Straight Lines [id:da5730229335449113] 
\draw    (390,150) -- (415,150) ;
%Straight Lines [id:da3161593243355634] 
\draw    (390,110) -- (415,110) ;
%Straight Lines [id:da9455179613429645] 
\draw    (390,70) -- (415,70) ;
%Straight Lines [id:da8036191524602081] 
\draw    (415,70) -- (440,90) ;
%Straight Lines [id:da710507310168712] 
\draw    (415,110) -- (440,130) ;
%Straight Lines [id:da9631199615217803] 
\draw    (415,150) -- (440,130) ;
%Straight Lines [id:da7398876139242421] 
\draw    (440,130) -- (465,110) ;
%Straight Lines [id:da10947978803256375] 
\draw    (440,90) -- (465,110) ;
%Shape: Circle [id:dp7411113927961741] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360,90) .. controls (360,87.24) and (362.24,85) .. (365,85) .. controls (367.76,85) and (370,87.24) .. (370,90) .. controls (370,92.76) and (367.76,95) .. (365,95) .. controls (362.24,95) and (360,92.76) .. (360,90) -- cycle ;
%Shape: Circle [id:dp8500609171609521] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (385,110) .. controls (385,107.24) and (387.24,105) .. (390,105) .. controls (392.76,105) and (395,107.24) .. (395,110) .. controls (395,112.76) and (392.76,115) .. (390,115) .. controls (387.24,115) and (385,112.76) .. (385,110) -- cycle ;
%Shape: Circle [id:dp44875503646699477] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,70) .. controls (385,67.24) and (387.24,65) .. (390,65) .. controls (392.76,65) and (395,67.24) .. (395,70) .. controls (395,72.76) and (392.76,75) .. (390,75) .. controls (387.24,75) and (385,72.76) .. (385,70) -- cycle ;
%Shape: Circle [id:dp11126109540013451] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (335,110) .. controls (335,107.24) and (337.24,105) .. (340,105) .. controls (342.76,105) and (345,107.24) .. (345,110) .. controls (345,112.76) and (342.76,115) .. (340,115) .. controls (337.24,115) and (335,112.76) .. (335,110) -- cycle ;
%Shape: Circle [id:dp4294207112192512] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,150) .. controls (410,147.24) and (412.24,145) .. (415,145) .. controls (417.76,145) and (420,147.24) .. (420,150) .. controls (420,152.76) and (417.76,155) .. (415,155) .. controls (412.24,155) and (410,152.76) .. (410,150) -- cycle ;
%Shape: Circle [id:dp4569611574667056] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,130) .. controls (360,127.24) and (362.24,125) .. (365,125) .. controls (367.76,125) and (370,127.24) .. (370,130) .. controls (370,132.76) and (367.76,135) .. (365,135) .. controls (362.24,135) and (360,132.76) .. (360,130) -- cycle ;
%Shape: Circle [id:dp45882897655281063] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,150) .. controls (385,147.24) and (387.24,145) .. (390,145) .. controls (392.76,145) and (395,147.24) .. (395,150) .. controls (395,152.76) and (392.76,155) .. (390,155) .. controls (387.24,155) and (385,152.76) .. (385,150) -- cycle ;
%Shape: Circle [id:dp3431918324138499] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (410,110) .. controls (410,107.24) and (412.24,105) .. (415,105) .. controls (417.76,105) and (420,107.24) .. (420,110) .. controls (420,112.76) and (417.76,115) .. (415,115) .. controls (412.24,115) and (410,112.76) .. (410,110) -- cycle ;
%Shape: Circle [id:dp8289230787526634] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (410,70) .. controls (410,67.24) and (412.24,65) .. (415,65) .. controls (417.76,65) and (420,67.24) .. (420,70) .. controls (420,72.76) and (417.76,75) .. (415,75) .. controls (412.24,75) and (410,72.76) .. (410,70) -- cycle ;
%Shape: Circle [id:dp9824215485687202] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (435,90) .. controls (435,87.24) and (437.24,85) .. (440,85) .. controls (442.76,85) and (445,87.24) .. (445,90) .. controls (445,92.76) and (442.76,95) .. (440,95) .. controls (437.24,95) and (435,92.76) .. (435,90) -- cycle ;
%Shape: Circle [id:dp9100372432078467] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (460,110) .. controls (460,107.24) and (462.24,105) .. (465,105) .. controls (467.76,105) and (470,107.24) .. (470,110) .. controls (470,112.76) and (467.76,115) .. (465,115) .. controls (462.24,115) and (460,112.76) .. (460,110) -- cycle ;
%Shape: Circle [id:dp8174440378061236] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (435,130) .. controls (435,127.24) and (437.24,125) .. (440,125) .. controls (442.76,125) and (445,127.24) .. (445,130) .. controls (445,132.76) and (442.76,135) .. (440,135) .. controls (437.24,135) and (435,132.76) .. (435,130) -- cycle ;




\end{tikzpicture}

==> img/fig_lowerboundcirc1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Straight Lines [id:da6339196610045728] 
\draw    (244,226) -- (261,242) ;
%Straight Lines [id:da6569296247352137] 
\draw    (233,180) -- (234,204) ;
%Straight Lines [id:da6564865868631491] 
\draw    (352,198) -- (352,174) ;
%Straight Lines [id:da214456226104752] 
\draw    (350,250) -- (365,235) ;
%Straight Lines [id:da2061731415716892] 
\draw    (261,242) -- (284,249) ;
%Straight Lines [id:da7357434921304342] 
\draw    (284,249) -- (310,247) ;
%Straight Lines [id:da3770131953602316] 
\draw    (310,247) -- (333,236) ;
%Straight Lines [id:da0724805362192118] 
\draw    (244,226) -- (230,241) ;
%Straight Lines [id:da22053042541925438] 
\draw    (230,241) -- (248,257) ;
%Straight Lines [id:da8264458148830551] 
\draw    (248,257) -- (261,242) ;
%Straight Lines [id:da6546830295053938] 
\draw    (326,138) -- (342,154) ;
%Straight Lines [id:da09190778600125427] 
\draw    (280,129) -- (305,130) ;
%Straight Lines [id:da6838690187075287] 
\draw    (255,140) -- (280,129) ;
%Straight Lines [id:da6713780254549186] 
\draw    (242,157) -- (232,182) ;
%Straight Lines [id:da2466427366864261] 
\draw    (242,157) -- (255,140) ;
%Straight Lines [id:da44076596394523837] 
\draw    (235,125) -- (255,140) ;
%Straight Lines [id:da1910863514619665] 
\draw    (220,145) -- (242,157) ;
%Straight Lines [id:da38329328696024856] 
\draw    (220,145) -- (235,125) ;
%Shape: Circle [id:dp4250351480363408] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (228,180) .. controls (228,177.24) and (230.24,175) .. (233,175) .. controls (235.76,175) and (238,177.24) .. (238,180) .. controls (238,182.76) and (235.76,185) .. (233,185) .. controls (230.24,185) and (228,182.76) .. (228,180) -- cycle ;
%Shape: Circle [id:dp02864766564365584] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (275,129) .. controls (275,126.24) and (277.24,124) .. (280,124) .. controls (282.76,124) and (285,126.24) .. (285,129) .. controls (285,131.76) and (282.76,134) .. (280,134) .. controls (277.24,134) and (275,131.76) .. (275,129) -- cycle ;
%Shape: Circle [id:dp9595307848532328] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,140) .. controls (250,137.24) and (252.24,135) .. (255,135) .. controls (257.76,135) and (260,137.24) .. (260,140) .. controls (260,142.76) and (257.76,145) .. (255,145) .. controls (252.24,145) and (250,142.76) .. (250,140) -- cycle ;
%Shape: Circle [id:dp9705675889306098] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (237,157) .. controls (237,154.24) and (239.24,152) .. (242,152) .. controls (244.76,152) and (247,154.24) .. (247,157) .. controls (247,159.76) and (244.76,162) .. (242,162) .. controls (239.24,162) and (237,159.76) .. (237,157) -- cycle ;
%Shape: Circle [id:dp7619669208153566] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215,145) .. controls (215,142.24) and (217.24,140) .. (220,140) .. controls (222.76,140) and (225,142.24) .. (225,145) .. controls (225,147.76) and (222.76,150) .. (220,150) .. controls (217.24,150) and (215,147.76) .. (215,145) -- cycle ;
%Shape: Circle [id:dp4566423071114696] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,125) .. controls (230,122.24) and (232.24,120) .. (235,120) .. controls (237.76,120) and (240,122.24) .. (240,125) .. controls (240,127.76) and (237.76,130) .. (235,130) .. controls (232.24,130) and (230,127.76) .. (230,125) -- cycle ;
%Straight Lines [id:da03721842097320116] 
\draw    (342,154) -- (352,174) ;
%Straight Lines [id:da1787426847214273] 
\draw    (342,154) -- (360,140) ;
%Straight Lines [id:da15959823719150212] 
\draw    (345,125) -- (360,140) ;
%Straight Lines [id:da16948094148098658] 
\draw    (305,130) -- (326,138) ;
%Straight Lines [id:da8011187085328972] 
\draw    (325,140) -- (345,125) ;
%Shape: Circle [id:dp40350431260864483] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (300,130) .. controls (300,127.24) and (302.24,125) .. (305,125) .. controls (307.76,125) and (310,127.24) .. (310,130) .. controls (310,132.76) and (307.76,135) .. (305,135) .. controls (302.24,135) and (300,132.76) .. (300,130) -- cycle ;
%Shape: Circle [id:dp08749386493531697] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (347,174) .. controls (347,171.24) and (349.24,169) .. (352,169) .. controls (354.76,169) and (357,171.24) .. (357,174) .. controls (357,176.76) and (354.76,179) .. (352,179) .. controls (349.24,179) and (347,176.76) .. (347,174) -- cycle ;
%Shape: Circle [id:dp06942074043813418] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (337,154) .. controls (337,151.24) and (339.24,149) .. (342,149) .. controls (344.76,149) and (347,151.24) .. (347,154) .. controls (347,156.76) and (344.76,159) .. (342,159) .. controls (339.24,159) and (337,156.76) .. (337,154) -- cycle ;
%Shape: Circle [id:dp110288990478838] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (321,138) .. controls (321,135.24) and (323.24,133) .. (326,133) .. controls (328.76,133) and (331,135.24) .. (331,138) .. controls (331,140.76) and (328.76,143) .. (326,143) .. controls (323.24,143) and (321,140.76) .. (321,138) -- cycle ;
%Shape: Circle [id:dp5432893666064516] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340,125) .. controls (340,122.24) and (342.24,120) .. (345,120) .. controls (347.76,120) and (350,122.24) .. (350,125) .. controls (350,127.76) and (347.76,130) .. (345,130) .. controls (342.24,130) and (340,127.76) .. (340,125) -- cycle ;
%Shape: Circle [id:dp6361172450528647] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355,140) .. controls (355,137.24) and (357.24,135) .. (360,135) .. controls (362.76,135) and (365,137.24) .. (365,140) .. controls (365,142.76) and (362.76,145) .. (360,145) .. controls (357.24,145) and (355,142.76) .. (355,140) -- cycle ;
%Straight Lines [id:da25466423155046036] 
\draw    (234,204) -- (244,226) ;
%Straight Lines [id:da5644568742308687] 
\draw    (346,220) -- (365,235) ;
%Straight Lines [id:da2658972244829405] 
\draw    (350,250) -- (333,236) ;
%Shape: Circle [id:dp7915576837004157] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (279,249) .. controls (279,246.24) and (281.24,244) .. (284,244) .. controls (286.76,244) and (289,246.24) .. (289,249) .. controls (289,251.76) and (286.76,254) .. (284,254) .. controls (281.24,254) and (279,251.76) .. (279,249) -- cycle ;
%Shape: Circle [id:dp4043589724279262] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (305,247) .. controls (305,244.24) and (307.24,242) .. (310,242) .. controls (312.76,242) and (315,244.24) .. (315,247) .. controls (315,249.76) and (312.76,252) .. (310,252) .. controls (307.24,252) and (305,249.76) .. (305,247) -- cycle ;
%Shape: Circle [id:dp5014624807374248] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (239,226) .. controls (239,223.24) and (241.24,221) .. (244,221) .. controls (246.76,221) and (249,223.24) .. (249,226) .. controls (249,228.76) and (246.76,231) .. (244,231) .. controls (241.24,231) and (239,228.76) .. (239,226) -- cycle ;
%Shape: Circle [id:dp6329926577463196] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (256,242) .. controls (256,239.24) and (258.24,237) .. (261,237) .. controls (263.76,237) and (266,239.24) .. (266,242) .. controls (266,244.76) and (263.76,247) .. (261,247) .. controls (258.24,247) and (256,244.76) .. (256,242) -- cycle ;
%Shape: Circle [id:dp6297783271531956] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (243,257) .. controls (243,254.24) and (245.24,252) .. (248,252) .. controls (250.76,252) and (253,254.24) .. (253,257) .. controls (253,259.76) and (250.76,262) .. (248,262) .. controls (245.24,262) and (243,259.76) .. (243,257) -- cycle ;
%Shape: Circle [id:dp9086623097191471] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (225,241) .. controls (225,238.24) and (227.24,236) .. (230,236) .. controls (232.76,236) and (235,238.24) .. (235,241) .. controls (235,243.76) and (232.76,246) .. (230,246) .. controls (227.24,246) and (225,243.76) .. (225,241) -- cycle ;
%Straight Lines [id:da6954350451398155] 
\draw    (333,236) -- (346,220) ;
%Straight Lines [id:da40413668653443735] 
\draw    (352,198) -- (346,220) ;
%Shape: Circle [id:dp1876903649701942] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (347,198) .. controls (347,195.24) and (349.24,193) .. (352,193) .. controls (354.76,193) and (357,195.24) .. (357,198) .. controls (357,200.76) and (354.76,203) .. (352,203) .. controls (349.24,203) and (347,200.76) .. (347,198) -- cycle ;
%Shape: Circle [id:dp76678494481243] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (229,204) .. controls (229,201.24) and (231.24,199) .. (234,199) .. controls (236.76,199) and (239,201.24) .. (239,204) .. controls (239,206.76) and (236.76,209) .. (234,209) .. controls (231.24,209) and (229,206.76) .. (229,204) -- cycle ;
%Shape: Circle [id:dp04779696114642129] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328,236) .. controls (328,233.24) and (330.24,231) .. (333,231) .. controls (335.76,231) and (338,233.24) .. (338,236) .. controls (338,238.76) and (335.76,241) .. (333,241) .. controls (330.24,241) and (328,238.76) .. (328,236) -- cycle ;
%Shape: Circle [id:dp25019628204761424] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (341,220) .. controls (341,217.24) and (343.24,215) .. (346,215) .. controls (348.76,215) and (351,217.24) .. (351,220) .. controls (351,222.76) and (348.76,225) .. (346,225) .. controls (343.24,225) and (341,222.76) .. (341,220) -- cycle ;
%Shape: Circle [id:dp5957648552514119] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,235) .. controls (360,232.24) and (362.24,230) .. (365,230) .. controls (367.76,230) and (370,232.24) .. (370,235) .. controls (370,237.76) and (367.76,240) .. (365,240) .. controls (362.24,240) and (360,237.76) .. (360,235) -- cycle ;
%Shape: Circle [id:dp9293022404571807] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (345,250) .. controls (345,247.24) and (347.24,245) .. (350,245) .. controls (352.76,245) and (355,247.24) .. (355,250) .. controls (355,252.76) and (352.76,255) .. (350,255) .. controls (347.24,255) and (345,252.76) .. (345,250) -- cycle ;
%Curve Lines [id:da09970252816296155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (442.86,144.29) .. controls (484.95,172.91) and (492.76,146.82) .. (473.71,117.71) ;
%Curve Lines [id:da18487666324053853] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (433.43,164) .. controls (478.1,182.91) and (483.52,151.2) .. (453.14,130.57) ;
%Curve Lines [id:da957104416489255] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (430,191.43) .. controls (479.81,187.01) and (463.62,166.34) .. (434.29,157.14) ;
%Curve Lines [id:da21638583261979938] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (438.57,218.86) .. controls (473.05,200.24) and (472.1,179.29) .. (430,178.57) ;
%Curve Lines [id:da17269515168319116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (460.86,245.43) .. controls (483.24,217.48) and (469.52,201.86) .. (435.14,211.14) ;
%Curve Lines [id:da6529123468608222] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (481.43,255.71) .. controls (501.52,225.77) and (472.38,209.48) .. (448.86,234.29) ;
%Curve Lines [id:da704001694528056] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (511.43,260) .. controls (512.1,227.77) and (492.67,220.05) .. (476.29,253.14) ;
%Curve Lines [id:da3769499600820456] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (538.86,251.43) .. controls (522.67,221.29) and (509.24,227.2) .. (505.43,259.14) ;
%Curve Lines [id:da795257344760391] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (532.86,254.86) .. controls (516.1,219.48) and (538.67,202.05) .. (562.86,232.57) ;
%Curve Lines [id:da3690037678996201] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (554.29,241.14) .. controls (531.81,206.63) and (544.38,195.77) .. (575.71,208.57) ;
%Curve Lines [id:da05325038370824586] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (574,213.71) .. controls (537.24,207.2) and (538.67,176.91) .. (580,183.71) ;
%Curve Lines [id:da8432548660956785] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (579.14,190.57) .. controls (534.67,189.77) and (538.38,158.34) .. (575.71,158.86) ;
%Curve Lines [id:da750402343642115] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (507.14,110) .. controls (510.95,153.86) and (486.95,152.72) .. (468.57,118.57) ;
%Curve Lines [id:da8557008266414914] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (535.43,116.86) .. controls (528.67,152.72) and (499.81,152.43) .. (498.57,110) ;
%Curve Lines [id:da340477382874955] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (528.57,114.29) .. controls (514.67,160.43) and (534.67,159.86) .. (562.86,136.57) ;
%Curve Lines [id:da4488607639477562] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (549.14,124.57) .. controls (532.67,158.72) and (537.24,171.86) .. (576.57,165.71) ;
%Curve Lines [id:da457045950348254] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (439.43,148.57) .. controls (468.1,165.29) and (467.24,148.72) .. (448,135.71) ;
%Curve Lines [id:da47706371442589757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (445.43,140) .. controls (474.1,156.72) and (478.67,143.58) .. (455.71,127.14) ;
%Curve Lines [id:da25108770253315016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (468.57,251.43) .. controls (480.1,235.01) and (468.67,223.01) .. (455.71,240.29) ;
%Curve Lines [id:da26379686311655126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (459.14,243.71) .. controls (470.38,225.58) and (459.52,215.58) .. (443.71,226.57) ;
%Curve Lines [id:da9675525373295133] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (557.71,237.71) .. controls (546.1,226.43) and (550.1,212.43) .. (570.57,222.29) ;
%Curve Lines [id:da8260469917699989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (546.57,247.14) .. controls (534.95,235.86) and (547.52,222.15) .. (559.43,236) ;
%Curve Lines [id:da3752881609046168] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (541.43,118.57) .. controls (534.76,147.1) and (543.05,147.39) .. (558.57,131.43) ;
%Curve Lines [id:da8593038807707474] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (553.43,127.14) .. controls (539.9,145.96) and (547.33,154.82) .. (569.71,148.57) ;
%Shape: Ellipse [id:dp16442854050197808] 
\draw  [line width=0.75]  (430,185) .. controls (430,143.58) and (463.58,110) .. (505,110) .. controls (546.42,110) and (580,143.58) .. (580,185) .. controls (580,226.42) and (546.42,260) .. (505,260) .. controls (463.58,260) and (430,226.42) .. (430,185) -- cycle ;




\end{tikzpicture}

==> img/fig_lowerboundcirc2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Curve Lines [id:da007185545920974867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420,90) .. controls (511,32.73) and (539,244.73) .. (425,215) ;
%Curve Lines [id:da40358472104585985] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (435,105) .. controls (481,79.73) and (490,216.73) .. (440,200) ;
%Straight Lines [id:da27258697743429283] 
\draw    (319,191) -- (336,207) ;
%Straight Lines [id:da5695550262059308] 
\draw    (308,145) -- (309,169) ;
%Straight Lines [id:da6302272699691662] 
\draw    (427,163) -- (427,139) ;
%Straight Lines [id:da861633117994264] 
\draw    (336,207) -- (359,214) ;
%Straight Lines [id:da9015481184525806] 
\draw    (359,214) -- (385,212) ;
%Straight Lines [id:da3746670766164053] 
\draw    (385,212) -- (408,201) ;
%Straight Lines [id:da15067623901752603] 
\draw    (319,191) -- (305,206) ;
%Straight Lines [id:da7028977266081893] 
\draw    (305,206) -- (323,222) ;
%Straight Lines [id:da9839165719853271] 
\draw    (323,222) -- (336,207) ;
%Straight Lines [id:da5204555464421661] 
\draw    (401,103) -- (417,119) ;
%Straight Lines [id:da7360408700756171] 
\draw    (355,94) -- (380,95) ;
%Straight Lines [id:da1623534782366829] 
\draw    (330,105) -- (355,94) ;
%Straight Lines [id:da9274537402545493] 
\draw    (317,122) -- (307,147) ;
%Straight Lines [id:da9851652687770276] 
\draw    (317,122) -- (330,105) ;
%Straight Lines [id:da664890049904451] 
\draw    (310,90) -- (330,105) ;
%Straight Lines [id:da5140317696087819] 
\draw    (295,110) -- (317,122) ;
%Straight Lines [id:da11951266745077316] 
\draw    (295,110) -- (310,90) ;
%Shape: Circle [id:dp7144558467840805] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (303,145) .. controls (303,142.24) and (305.24,140) .. (308,140) .. controls (310.76,140) and (313,142.24) .. (313,145) .. controls (313,147.76) and (310.76,150) .. (308,150) .. controls (305.24,150) and (303,147.76) .. (303,145) -- cycle ;
%Shape: Circle [id:dp7460559450916071] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (350,94) .. controls (350,91.24) and (352.24,89) .. (355,89) .. controls (357.76,89) and (360,91.24) .. (360,94) .. controls (360,96.76) and (357.76,99) .. (355,99) .. controls (352.24,99) and (350,96.76) .. (350,94) -- cycle ;
%Shape: Circle [id:dp6209147679315992] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325,105) .. controls (325,102.24) and (327.24,100) .. (330,100) .. controls (332.76,100) and (335,102.24) .. (335,105) .. controls (335,107.76) and (332.76,110) .. (330,110) .. controls (327.24,110) and (325,107.76) .. (325,105) -- cycle ;
%Shape: Circle [id:dp7231221213371053] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (312,122) .. controls (312,119.24) and (314.24,117) .. (317,117) .. controls (319.76,117) and (322,119.24) .. (322,122) .. controls (322,124.76) and (319.76,127) .. (317,127) .. controls (314.24,127) and (312,124.76) .. (312,122) -- cycle ;
%Shape: Circle [id:dp3809591005584183] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,110) .. controls (290,107.24) and (292.24,105) .. (295,105) .. controls (297.76,105) and (300,107.24) .. (300,110) .. controls (300,112.76) and (297.76,115) .. (295,115) .. controls (292.24,115) and (290,112.76) .. (290,110) -- cycle ;
%Shape: Circle [id:dp47127774125359334] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305,90) .. controls (305,87.24) and (307.24,85) .. (310,85) .. controls (312.76,85) and (315,87.24) .. (315,90) .. controls (315,92.76) and (312.76,95) .. (310,95) .. controls (307.24,95) and (305,92.76) .. (305,90) -- cycle ;
%Straight Lines [id:da1732167667338873] 
\draw    (417,119) -- (427,139) ;
%Straight Lines [id:da506763943241392] 
\draw    (417,119) -- (435,105) ;
%Straight Lines [id:da9152031319684024] 
\draw    (380,95) -- (401,103) ;
%Straight Lines [id:da17978155577559685] 
\draw    (400,105) -- (420,90) ;
%Shape: Circle [id:dp7415088981489184] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (375,95) .. controls (375,92.24) and (377.24,90) .. (380,90) .. controls (382.76,90) and (385,92.24) .. (385,95) .. controls (385,97.76) and (382.76,100) .. (380,100) .. controls (377.24,100) and (375,97.76) .. (375,95) -- cycle ;
%Shape: Circle [id:dp16637226625375745] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (422,139) .. controls (422,136.24) and (424.24,134) .. (427,134) .. controls (429.76,134) and (432,136.24) .. (432,139) .. controls (432,141.76) and (429.76,144) .. (427,144) .. controls (424.24,144) and (422,141.76) .. (422,139) -- cycle ;
%Shape: Circle [id:dp26490829353421574] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (412,119) .. controls (412,116.24) and (414.24,114) .. (417,114) .. controls (419.76,114) and (422,116.24) .. (422,119) .. controls (422,121.76) and (419.76,124) .. (417,124) .. controls (414.24,124) and (412,121.76) .. (412,119) -- cycle ;
%Shape: Circle [id:dp21670882321693918] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (396,103) .. controls (396,100.24) and (398.24,98) .. (401,98) .. controls (403.76,98) and (406,100.24) .. (406,103) .. controls (406,105.76) and (403.76,108) .. (401,108) .. controls (398.24,108) and (396,105.76) .. (396,103) -- cycle ;
%Shape: Circle [id:dp4454660446519316] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (415,90) .. controls (415,87.24) and (417.24,85) .. (420,85) .. controls (422.76,85) and (425,87.24) .. (425,90) .. controls (425,92.76) and (422.76,95) .. (420,95) .. controls (417.24,95) and (415,92.76) .. (415,90) -- cycle ;
%Shape: Circle [id:dp19860165922641904] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430,105) .. controls (430,102.24) and (432.24,100) .. (435,100) .. controls (437.76,100) and (440,102.24) .. (440,105) .. controls (440,107.76) and (437.76,110) .. (435,110) .. controls (432.24,110) and (430,107.76) .. (430,105) -- cycle ;
%Straight Lines [id:da20746235261243662] 
\draw    (309,169) -- (319,191) ;
%Straight Lines [id:da34437424324552035] 
\draw    (421,185) -- (440,200) ;
%Straight Lines [id:da8264480524931508] 
\draw    (425,215) -- (408,201) ;
%Shape: Circle [id:dp7834596946675347] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (354,214) .. controls (354,211.24) and (356.24,209) .. (359,209) .. controls (361.76,209) and (364,211.24) .. (364,214) .. controls (364,216.76) and (361.76,219) .. (359,219) .. controls (356.24,219) and (354,216.76) .. (354,214) -- cycle ;
%Shape: Circle [id:dp5807294322447327] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (380,212) .. controls (380,209.24) and (382.24,207) .. (385,207) .. controls (387.76,207) and (390,209.24) .. (390,212) .. controls (390,214.76) and (387.76,217) .. (385,217) .. controls (382.24,217) and (380,214.76) .. (380,212) -- cycle ;
%Shape: Circle [id:dp46675696004095313] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314,191) .. controls (314,188.24) and (316.24,186) .. (319,186) .. controls (321.76,186) and (324,188.24) .. (324,191) .. controls (324,193.76) and (321.76,196) .. (319,196) .. controls (316.24,196) and (314,193.76) .. (314,191) -- cycle ;
%Shape: Circle [id:dp19882056917841662] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (331,207) .. controls (331,204.24) and (333.24,202) .. (336,202) .. controls (338.76,202) and (341,204.24) .. (341,207) .. controls (341,209.76) and (338.76,212) .. (336,212) .. controls (333.24,212) and (331,209.76) .. (331,207) -- cycle ;
%Shape: Circle [id:dp3149603704106958] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (318,222) .. controls (318,219.24) and (320.24,217) .. (323,217) .. controls (325.76,217) and (328,219.24) .. (328,222) .. controls (328,224.76) and (325.76,227) .. (323,227) .. controls (320.24,227) and (318,224.76) .. (318,222) -- cycle ;
%Shape: Circle [id:dp09107416359673204] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300,206) .. controls (300,203.24) and (302.24,201) .. (305,201) .. controls (307.76,201) and (310,203.24) .. (310,206) .. controls (310,208.76) and (307.76,211) .. (305,211) .. controls (302.24,211) and (300,208.76) .. (300,206) -- cycle ;
%Straight Lines [id:da9881475908614104] 
\draw    (408,201) -- (421,185) ;
%Straight Lines [id:da7043546376930605] 
\draw    (427,163) -- (421,185) ;
%Shape: Circle [id:dp5288265608141791] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (422,163) .. controls (422,160.24) and (424.24,158) .. (427,158) .. controls (429.76,158) and (432,160.24) .. (432,163) .. controls (432,165.76) and (429.76,168) .. (427,168) .. controls (424.24,168) and (422,165.76) .. (422,163) -- cycle ;
%Shape: Circle [id:dp8200863561478449] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (304,169) .. controls (304,166.24) and (306.24,164) .. (309,164) .. controls (311.76,164) and (314,166.24) .. (314,169) .. controls (314,171.76) and (311.76,174) .. (309,174) .. controls (306.24,174) and (304,171.76) .. (304,169) -- cycle ;
%Shape: Circle [id:dp45795132390850113] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (403,201) .. controls (403,198.24) and (405.24,196) .. (408,196) .. controls (410.76,196) and (413,198.24) .. (413,201) .. controls (413,203.76) and (410.76,206) .. (408,206) .. controls (405.24,206) and (403,203.76) .. (403,201) -- cycle ;
%Shape: Circle [id:dp4259057984547372] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (416,185) .. controls (416,182.24) and (418.24,180) .. (421,180) .. controls (423.76,180) and (426,182.24) .. (426,185) .. controls (426,187.76) and (423.76,190) .. (421,190) .. controls (418.24,190) and (416,187.76) .. (416,185) -- cycle ;
%Shape: Circle [id:dp1357252870412653] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (435,200) .. controls (435,197.24) and (437.24,195) .. (440,195) .. controls (442.76,195) and (445,197.24) .. (445,200) .. controls (445,202.76) and (442.76,205) .. (440,205) .. controls (437.24,205) and (435,202.76) .. (435,200) -- cycle ;
%Shape: Circle [id:dp2926166082580026] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (420,215) .. controls (420,212.24) and (422.24,210) .. (425,210) .. controls (427.76,210) and (430,212.24) .. (430,215) .. controls (430,217.76) and (427.76,220) .. (425,220) .. controls (422.24,220) and (420,217.76) .. (420,215) -- cycle ;




\end{tikzpicture}

==> img/fig_lowerboundperm1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Straight Lines [id:da8352970649035505] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (223,65) -- (203,106) ;
%Straight Lines [id:da5938362804381581] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (203,65) -- (263,105) ;
%Straight Lines [id:da3714430463944238] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (243,65) -- (243,105) ;
%Straight Lines [id:da44275636432555143] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (283,65) -- (223,105) ;
%Straight Lines [id:da6517300219746005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (303,105) -- (263,65) ;
%Straight Lines [id:da0976314983866613] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (283,105) -- (323,65) ;
%Straight Lines [id:da09100811680226073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (303,65) -- (363,105) ;
%Straight Lines [id:da2724754197486374] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (323,105) -- (383,65) ;
%Straight Lines [id:da724179404320892] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (343,65) -- (343,105) ;
%Straight Lines [id:da3920878331934108] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (363,65) -- (403,105) ;
%Straight Lines [id:da03608942506394053] 
\draw    (165,155) -- (515,155) ;
%Curve Lines [id:da7714360682209891] 
\draw    (190,150) .. controls (190.11,126.39) and (240.11,127.06) .. (240,150) ;
%Curve Lines [id:da8531794126758505] 
\draw    (315,155) .. controls (315.11,131.39) and (365.11,132.06) .. (365,155) ;
%Shape: Circle [id:dp8717890892903719] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (210,155) .. controls (210,152.24) and (212.24,150) .. (215,150) .. controls (217.76,150) and (220,152.24) .. (220,155) .. controls (220,157.76) and (217.76,160) .. (215,160) .. controls (212.24,160) and (210,157.76) .. (210,155) -- cycle ;
%Straight Lines [id:da18495828121439328] 
\draw [line width=0.75]    (203,105) -- (483,105) ;
%Straight Lines [id:da10008174295378391] 
\draw [line width=0.75]    (203,65) -- (483,65) ;
%Straight Lines [id:da48999003118751694] 
\draw [line width=0.75]    (203,60) -- (203,70) ;
%Straight Lines [id:da6651214131641041] 
\draw [line width=0.75]    (223,60) -- (223,70) ;
%Straight Lines [id:da6479541597848333] 
\draw [line width=0.75]    (243,60) -- (243,70) ;
%Straight Lines [id:da12278581447723003] 
\draw [line width=0.75]    (263,60) -- (263,70) ;
%Straight Lines [id:da836733034220354] 
\draw [line width=0.75]    (283,60) -- (283,70) ;
%Straight Lines [id:da17473052715923854] 
\draw [line width=0.75]    (303,60) -- (303,70) ;
%Straight Lines [id:da33979078217085856] 
\draw [line width=0.75]    (323,60) -- (323,70) ;
%Shape: Circle [id:dp4262999513753174] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (235,155) .. controls (235,152.24) and (237.24,150) .. (240,150) .. controls (242.76,150) and (245,152.24) .. (245,155) .. controls (245,157.76) and (242.76,160) .. (240,160) .. controls (237.24,160) and (235,157.76) .. (235,155) -- cycle ;
%Shape: Circle [id:dp786197423572655] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (185,155) .. controls (185,152.24) and (187.24,150) .. (190,150) .. controls (192.76,150) and (195,152.24) .. (195,155) .. controls (195,157.76) and (192.76,160) .. (190,160) .. controls (187.24,160) and (185,157.76) .. (185,155) -- cycle ;
%Shape: Circle [id:dp7058595959325735] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (260,155) .. controls (260,152.24) and (262.24,150) .. (265,150) .. controls (267.76,150) and (270,152.24) .. (270,155) .. controls (270,157.76) and (267.76,160) .. (265,160) .. controls (262.24,160) and (260,157.76) .. (260,155) -- cycle ;
%Shape: Circle [id:dp9830352560116746] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (285,155) .. controls (285,152.24) and (287.24,150) .. (290,150) .. controls (292.76,150) and (295,152.24) .. (295,155) .. controls (295,157.76) and (292.76,160) .. (290,160) .. controls (287.24,160) and (285,157.76) .. (285,155) -- cycle ;
%Shape: Circle [id:dp571164686091937] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (310,155) .. controls (310,152.24) and (312.24,150) .. (315,150) .. controls (317.76,150) and (320,152.24) .. (320,155) .. controls (320,157.76) and (317.76,160) .. (315,160) .. controls (312.24,160) and (310,157.76) .. (310,155) -- cycle ;
%Shape: Circle [id:dp5505928492296996] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (160,155) .. controls (160,152.24) and (162.24,150) .. (165,150) .. controls (167.76,150) and (170,152.24) .. (170,155) .. controls (170,157.76) and (167.76,160) .. (165,160) .. controls (162.24,160) and (160,157.76) .. (160,155) -- cycle ;
%Shape: Circle [id:dp6528493899609256] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (335,155) .. controls (335,152.24) and (337.24,150) .. (340,150) .. controls (342.76,150) and (345,152.24) .. (345,155) .. controls (345,157.76) and (342.76,160) .. (340,160) .. controls (337.24,160) and (335,157.76) .. (335,155) -- cycle ;
%Shape: Circle [id:dp06518683660752722] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (360,155) .. controls (360,152.24) and (362.24,150) .. (365,150) .. controls (367.76,150) and (370,152.24) .. (370,155) .. controls (370,157.76) and (367.76,160) .. (365,160) .. controls (362.24,160) and (360,157.76) .. (360,155) -- cycle ;
%Shape: Circle [id:dp662614590775469] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385,155) .. controls (385,152.24) and (387.24,150) .. (390,150) .. controls (392.76,150) and (395,152.24) .. (395,155) .. controls (395,157.76) and (392.76,160) .. (390,160) .. controls (387.24,160) and (385,157.76) .. (385,155) -- cycle ;
%Straight Lines [id:da3753417578266214] 
\draw [line width=0.75]    (343,60) -- (343,70) ;
%Straight Lines [id:da909744686003505] 
\draw [line width=0.75]    (363,60) -- (363,70) ;
%Straight Lines [id:da7467305920337888] 
\draw [line width=0.75]    (383,60) -- (383,70) ;
%Straight Lines [id:da4392158797539616] 
\draw [line width=0.75]    (203,100) -- (203,110) ;
%Straight Lines [id:da7854657069353419] 
\draw [line width=0.75]    (223,100) -- (223,110) ;
%Straight Lines [id:da04678972932380243] 
\draw [line width=0.75]    (243,100) -- (243,110) ;
%Straight Lines [id:da1203714442652204] 
\draw [line width=0.75]    (263,100) -- (263,110) ;
%Straight Lines [id:da6645724470938688] 
\draw [line width=0.75]    (283,100) -- (283,110) ;
%Straight Lines [id:da41379688546123217] 
\draw [line width=0.75]    (303,100) -- (303,110) ;
%Straight Lines [id:da09725092126418056] 
\draw [line width=0.75]    (323,100) -- (323,110) ;
%Straight Lines [id:da9180862428846959] 
\draw [line width=0.75]    (343,100) -- (343,110) ;
%Straight Lines [id:da7722854867281876] 
\draw [line width=0.75]    (363,100) -- (363,110) ;
%Straight Lines [id:da46195499270386975] 
\draw [line width=0.75]    (383,100) -- (383,110) ;
%Curve Lines [id:da77862983322429] 
\draw    (440,155) .. controls (440.11,131.39) and (490.11,132.06) .. (490,155) ;
%Shape: Circle [id:dp7218757720551159] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (410,155) .. controls (410,152.24) and (412.24,150) .. (415,150) .. controls (417.76,150) and (420,152.24) .. (420,155) .. controls (420,157.76) and (417.76,160) .. (415,160) .. controls (412.24,160) and (410,157.76) .. (410,155) -- cycle ;
%Shape: Circle [id:dp12384454914155185] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (435,155) .. controls (435,152.24) and (437.24,150) .. (440,150) .. controls (442.76,150) and (445,152.24) .. (445,155) .. controls (445,157.76) and (442.76,160) .. (440,160) .. controls (437.24,160) and (435,157.76) .. (435,155) -- cycle ;
%Shape: Circle [id:dp8229667497021063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (460,155) .. controls (460,152.24) and (462.24,150) .. (465,150) .. controls (467.76,150) and (470,152.24) .. (470,155) .. controls (470,157.76) and (467.76,160) .. (465,160) .. controls (462.24,160) and (460,157.76) .. (460,155) -- cycle ;
%Shape: Circle [id:dp9681948697003468] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (485,155) .. controls (485,152.24) and (487.24,150) .. (490,150) .. controls (492.76,150) and (495,152.24) .. (495,155) .. controls (495,157.76) and (492.76,160) .. (490,160) .. controls (487.24,160) and (485,157.76) .. (485,155) -- cycle ;
%Shape: Circle [id:dp5389819948700794] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510,155) .. controls (510,152.24) and (512.24,150) .. (515,150) .. controls (517.76,150) and (520,152.24) .. (520,155) .. controls (520,157.76) and (517.76,160) .. (515,160) .. controls (512.24,160) and (510,157.76) .. (510,155) -- cycle ;
%Straight Lines [id:da7173363863678592] 
\draw [line width=0.75]    (403,60) -- (403,70) ;
%Straight Lines [id:da7205516016199744] 
\draw [line width=0.75]    (423,60) -- (423,70) ;
%Straight Lines [id:da2642000386254326] 
\draw [line width=0.75]    (443,60) -- (443,70) ;
%Straight Lines [id:da7509849348943851] 
\draw [line width=0.75]    (463,60) -- (463,70) ;
%Straight Lines [id:da8620235171688511] 
\draw [line width=0.75]    (483,60) -- (483,70) ;
%Straight Lines [id:da005844814329369674] 
\draw [line width=0.75]    (403,100) -- (403,110) ;
%Straight Lines [id:da6110800526921618] 
\draw [line width=0.75]    (423,100) -- (423,110) ;
%Straight Lines [id:da5872021965953493] 
\draw [line width=0.75]    (443,100) -- (443,110) ;
%Straight Lines [id:da5773213626635827] 
\draw [line width=0.75]    (463,100) -- (463,110) ;
%Straight Lines [id:da5661617021365606] 
\draw [line width=0.75]    (483,100) -- (483,110) ;
%Straight Lines [id:da9543616892820035] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (383,105) -- (423,65) ;
%Straight Lines [id:da5128900198519477] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (403,65) -- (463,105) ;
%Straight Lines [id:da09779160380489227] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (423,105) -- (483,65) ;
%Straight Lines [id:da17522498528679042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (443,65) -- (443,105) ;
%Straight Lines [id:da7028099923483377] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (463,65) -- (483,105) ;




\end{tikzpicture}

==> img/fig_lowerboundperm2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Straight Lines [id:da5974436503097089] 
\draw    (190,77.46) -- (240,77.46) ;
%Straight Lines [id:da6343120505147974] 
\draw    (265,77.46) -- (365,77.46) ;
%Straight Lines [id:da7530100319218742] 
\draw    (390,77.46) -- (540,77.46) ;
%Curve Lines [id:da38864278879405023] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (240,78.54) .. controls (240,113.82) and (390,113.82) .. (390,78.54) ;
%Curve Lines [id:da9025516829982132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (265,78.54) .. controls (265.11,98.71) and (365.11,99.04) .. (365,78.54) ;
%Curve Lines [id:da6495729844201661] 
\draw    (215,72.46) .. controls (215.11,48.85) and (265.11,49.51) .. (265,72.46) ;
%Curve Lines [id:da07561186799403341] 
\draw    (340,77.46) .. controls (340.11,53.85) and (390.11,54.51) .. (390,77.46) ;
%Shape: Circle [id:dp8593135396559197] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (235,77.46) .. controls (235,74.7) and (237.24,72.46) .. (240,72.46) .. controls (242.76,72.46) and (245,74.7) .. (245,77.46) .. controls (245,80.22) and (242.76,82.46) .. (240,82.46) .. controls (237.24,82.46) and (235,80.22) .. (235,77.46) -- cycle ;
%Shape: Circle [id:dp5500151237594832] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (260,77.46) .. controls (260,74.7) and (262.24,72.46) .. (265,72.46) .. controls (267.76,72.46) and (270,74.7) .. (270,77.46) .. controls (270,80.22) and (267.76,82.46) .. (265,82.46) .. controls (262.24,82.46) and (260,80.22) .. (260,77.46) -- cycle ;
%Shape: Circle [id:dp7348521850824186] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (210,77.46) .. controls (210,74.7) and (212.24,72.46) .. (215,72.46) .. controls (217.76,72.46) and (220,74.7) .. (220,77.46) .. controls (220,80.22) and (217.76,82.46) .. (215,82.46) .. controls (212.24,82.46) and (210,80.22) .. (210,77.46) -- cycle ;
%Shape: Circle [id:dp6843070536781974] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,77.46) .. controls (285,74.7) and (287.24,72.46) .. (290,72.46) .. controls (292.76,72.46) and (295,74.7) .. (295,77.46) .. controls (295,80.22) and (292.76,82.46) .. (290,82.46) .. controls (287.24,82.46) and (285,80.22) .. (285,77.46) -- cycle ;
%Shape: Circle [id:dp06518590613624542] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (310,77.46) .. controls (310,74.7) and (312.24,72.46) .. (315,72.46) .. controls (317.76,72.46) and (320,74.7) .. (320,77.46) .. controls (320,80.22) and (317.76,82.46) .. (315,82.46) .. controls (312.24,82.46) and (310,80.22) .. (310,77.46) -- cycle ;
%Shape: Circle [id:dp43736312557644874] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,77.46) .. controls (335,74.7) and (337.24,72.46) .. (340,72.46) .. controls (342.76,72.46) and (345,74.7) .. (345,77.46) .. controls (345,80.22) and (342.76,82.46) .. (340,82.46) .. controls (337.24,82.46) and (335,80.22) .. (335,77.46) -- cycle ;
%Shape: Circle [id:dp9833000325574166] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (185,77.46) .. controls (185,74.7) and (187.24,72.46) .. (190,72.46) .. controls (192.76,72.46) and (195,74.7) .. (195,77.46) .. controls (195,80.22) and (192.76,82.46) .. (190,82.46) .. controls (187.24,82.46) and (185,80.22) .. (185,77.46) -- cycle ;
%Shape: Circle [id:dp16428849019587077] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360,77.46) .. controls (360,74.7) and (362.24,72.46) .. (365,72.46) .. controls (367.76,72.46) and (370,74.7) .. (370,77.46) .. controls (370,80.22) and (367.76,82.46) .. (365,82.46) .. controls (362.24,82.46) and (360,80.22) .. (360,77.46) -- cycle ;
%Shape: Circle [id:dp5783447351883251] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (385,77.46) .. controls (385,74.7) and (387.24,72.46) .. (390,72.46) .. controls (392.76,72.46) and (395,74.7) .. (395,77.46) .. controls (395,80.22) and (392.76,82.46) .. (390,82.46) .. controls (387.24,82.46) and (385,80.22) .. (385,77.46) -- cycle ;
%Shape: Circle [id:dp12159426562763231] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410,77.46) .. controls (410,74.7) and (412.24,72.46) .. (415,72.46) .. controls (417.76,72.46) and (420,74.7) .. (420,77.46) .. controls (420,80.22) and (417.76,82.46) .. (415,82.46) .. controls (412.24,82.46) and (410,80.22) .. (410,77.46) -- cycle ;
%Curve Lines [id:da615655313576045] 
\draw    (465,77.46) .. controls (465.11,53.85) and (515.11,54.51) .. (515,77.46) ;
%Shape: Circle [id:dp6277874866749777] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (435,77.46) .. controls (435,74.7) and (437.24,72.46) .. (440,72.46) .. controls (442.76,72.46) and (445,74.7) .. (445,77.46) .. controls (445,80.22) and (442.76,82.46) .. (440,82.46) .. controls (437.24,82.46) and (435,80.22) .. (435,77.46) -- cycle ;
%Shape: Circle [id:dp3515402548140123] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,77.46) .. controls (460,74.7) and (462.24,72.46) .. (465,72.46) .. controls (467.76,72.46) and (470,74.7) .. (470,77.46) .. controls (470,80.22) and (467.76,82.46) .. (465,82.46) .. controls (462.24,82.46) and (460,80.22) .. (460,77.46) -- cycle ;
%Shape: Circle [id:dp5627040161144159] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (485,77.46) .. controls (485,74.7) and (487.24,72.46) .. (490,72.46) .. controls (492.76,72.46) and (495,74.7) .. (495,77.46) .. controls (495,80.22) and (492.76,82.46) .. (490,82.46) .. controls (487.24,82.46) and (485,80.22) .. (485,77.46) -- cycle ;
%Shape: Circle [id:dp8785820198708092] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (510,77.46) .. controls (510,74.7) and (512.24,72.46) .. (515,72.46) .. controls (517.76,72.46) and (520,74.7) .. (520,77.46) .. controls (520,80.22) and (517.76,82.46) .. (515,82.46) .. controls (512.24,82.46) and (510,80.22) .. (510,77.46) -- cycle ;
%Shape: Circle [id:dp2758137241400833] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,77.46) .. controls (535,74.7) and (537.24,72.46) .. (540,72.46) .. controls (542.76,72.46) and (545,74.7) .. (545,77.46) .. controls (545,80.22) and (542.76,82.46) .. (540,82.46) .. controls (537.24,82.46) and (535,80.22) .. (535,77.46) -- cycle ;




\end{tikzpicture}

==> img/fig_nontrapcarac.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds9723413729194146] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (375,60) -- (475,140) -- (395,140) -- (335,60) -- cycle ;
%Shape: Polygon [id:ds5738784289504009] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (455,60) -- (375,140) -- (335,140) -- (395,60) -- cycle ;
%Straight Lines [id:da9113029949341274] 
\draw [line width=0.75]    (315,60) -- (475,60) ;
%Straight Lines [id:da894336090372569] 
\draw [line width=0.75]    (315,140) -- (475,140) ;
%Straight Lines [id:da32230059766583485] 
\draw [line width=0.75]    (375,135) -- (375,145) ;
%Straight Lines [id:da8745084301025123] 
\draw [line width=0.75]    (395,135) -- (395,145) ;
%Straight Lines [id:da9032241601461672] 
\draw [line width=0.75]    (415,135) -- (415,145) ;
%Straight Lines [id:da8086372576158256] 
\draw [line width=0.75]    (435,135) -- (435,145) ;
%Straight Lines [id:da3223863219547516] 
\draw [line width=0.75]    (455,135) -- (455,145) ;
%Straight Lines [id:da25047455616440883] 
\draw [line width=0.75]    (475,135) -- (475,145) ;
%Straight Lines [id:da5298630244479345] 
\draw [line width=0.75]    (315,135) -- (315,145) ;
%Straight Lines [id:da5165002725917434] 
\draw [line width=0.75]    (335,135) -- (335,145) ;
%Straight Lines [id:da8981801152465814] 
\draw [line width=0.75]    (355,135) -- (355,145) ;
%Straight Lines [id:da47312046251341777] 
\draw [line width=0.75]    (375,55) -- (375,65) ;
%Straight Lines [id:da33968636860058177] 
\draw [line width=0.75]    (395,55) -- (395,65) ;
%Straight Lines [id:da5482672023079616] 
\draw [line width=0.75]    (415,55) -- (415,65) ;
%Straight Lines [id:da7339165663853136] 
\draw [line width=0.75]    (435,55) -- (435,65) ;
%Straight Lines [id:da7457897110557594] 
\draw [line width=0.75]    (455,55) -- (455,65) ;
%Straight Lines [id:da6540824931509392] 
\draw [line width=0.75]    (475,55) -- (475,65) ;
%Straight Lines [id:da7511406724234007] 
\draw [line width=0.75]    (315,55) -- (315,65) ;
%Straight Lines [id:da6621851517136017] 
\draw [line width=0.75]    (335,55) -- (335,65) ;
%Straight Lines [id:da5479310627765066] 
\draw [line width=0.75]    (355,55) -- (355,65) ;
%Shape: Polygon [id:ds34214077058917414] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (255,60) -- (235,140) -- (175,140) -- (195,60) -- cycle ;
%Shape: Polygon [id:ds9867847170099568] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (215,60) -- (215,140) -- (155,140) -- (135,60) -- cycle ;
%Straight Lines [id:da15268856851191548] 
\draw [line width=0.75]    (115,60) -- (275,60) ;
%Straight Lines [id:da5396125802078686] 
\draw [line width=0.75]    (115,140) -- (275,140) ;
%Straight Lines [id:da716097786030855] 
\draw [line width=0.75]    (175,135) -- (175,145) ;
%Straight Lines [id:da6705293165613448] 
\draw [line width=0.75]    (195,135) -- (195,145) ;
%Straight Lines [id:da9543875347141264] 
\draw [line width=0.75]    (215,135) -- (215,145) ;
%Straight Lines [id:da586569164814539] 
\draw [line width=0.75]    (235,135) -- (235,145) ;
%Straight Lines [id:da3469348226996172] 
\draw [line width=0.75]    (255,135) -- (255,145) ;
%Straight Lines [id:da2998146425108923] 
\draw [line width=0.75]    (275,135) -- (275,145) ;
%Straight Lines [id:da7550825874150373] 
\draw [line width=0.75]    (115,135) -- (115,145) ;
%Straight Lines [id:da45099437189068414] 
\draw [line width=0.75]    (135,135) -- (135,145) ;
%Straight Lines [id:da5910437281558465] 
\draw [line width=0.75]    (155,135) -- (155,145) ;
%Straight Lines [id:da7897243714286035] 
\draw [line width=0.75]    (175,55) -- (175,65) ;
%Straight Lines [id:da6356010436199242] 
\draw [line width=0.75]    (195,55) -- (195,65) ;
%Straight Lines [id:da575946090708102] 
\draw [line width=0.75]    (215,55) -- (215,65) ;
%Straight Lines [id:da16259838287005102] 
\draw [line width=0.75]    (235,55) -- (235,65) ;
%Straight Lines [id:da9533850321320771] 
\draw [line width=0.75]    (255,55) -- (255,65) ;
%Straight Lines [id:da17216371821180343] 
\draw [line width=0.75]    (275,55) -- (275,65) ;
%Straight Lines [id:da5838035705813518] 
\draw [line width=0.75]    (115,55) -- (115,65) ;
%Straight Lines [id:da9454692953383377] 
\draw [line width=0.75]    (135,55) -- (135,65) ;
%Straight Lines [id:da44408441652529707] 
\draw [line width=0.75]    (155,55) -- (155,65) ;




\end{tikzpicture}

==> img/fig_ordersquare.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,288); %set diagram left start at 0, and has height of 288

%Straight Lines [id:da16992551887616014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (564.72,98.35) -- (627.53,161.17) ;
\draw [shift={(562.6,96.23)}, rotate = 45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8751934262249195] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (532.26,98.35) -- (627.53,193.63) ;
\draw [shift={(530.14,96.23)}, rotate = 45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2577276874626826] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (532.26,163.29) -- (562.6,193.63) ;
\draw [shift={(530.14,161.17)}, rotate = 45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14229232333998576] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (430.62,98.35) -- (400.27,128.7) ;
\draw [shift={(432.74,96.23)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3356390301933778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (495.55,98.35) -- (400.27,193.63) ;
\draw [shift={(497.67,96.23)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1433483913601752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (511.78,114.59) -- (432.74,193.63) ;
\draw [shift={(513.9,112.47)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da008147889420400789] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (511.78,147.05) -- (465.2,193.63) ;
\draw [shift={(513.9,144.93)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7663620573437029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.8,112.47) -- (270.41,112.47) ;
\draw [shift={(367.8,112.47)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2863165807973409] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.8,144.93) -- (270.41,144.93) ;
\draw [shift={(367.8,144.93)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20295509627769825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (364.8,177.4) -- (270.41,177.4) ;
\draw [shift={(367.8,177.4)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34180440624292463] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221.71,91.12) -- (221.71,201.75) ;
\draw [shift={(221.71,88.12)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1775563103160891] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189.24,91.12) -- (189.24,201.75) ;
\draw [shift={(189.24,88.12)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6970693806783015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (156.77,91.12) -- (156.77,201.75) ;
\draw [shift={(156.77,88.12)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Grid [id:dp6584323903230054] 
\draw  [draw opacity=0] (124.31,80) -- (643.77,80) -- (643.77,209.86) -- (124.31,209.86) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ] (156.77,80) -- (156.77,209.86)(189.24,80) -- (189.24,209.86)(221.71,80) -- (221.71,209.86)(254.17,80) -- (254.17,209.86)(286.64,80) -- (286.64,209.86)(319.11,80) -- (319.11,209.86)(351.57,80) -- (351.57,209.86)(384.04,80) -- (384.04,209.86)(416.5,80) -- (416.5,209.86)(448.97,80) -- (448.97,209.86)(481.44,80) -- (481.44,209.86)(513.9,80) -- (513.9,209.86)(546.37,80) -- (546.37,209.86)(578.83,80) -- (578.83,209.86)(611.3,80) -- (611.3,209.86) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ] (124.31,112.47) -- (643.77,112.47)(124.31,144.93) -- (643.77,144.93)(124.31,177.4) -- (643.77,177.4) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ] (124.31,80) -- (643.77,80) -- (643.77,209.86) -- (124.31,209.86) -- cycle ;
%Shape: Square [id:dp10037851487550609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (194.11,117.34) -- (226.58,117.34) -- (226.58,149.8) -- (194.11,149.8) -- cycle ;
%Shape: Rectangle [id:dp3178669067029829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (151.9,109.22) -- (184.37,109.22) -- (184.37,141.69) -- (151.9,141.69) -- cycle ;
%Shape: Rectangle [id:dp3380453728165207] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (169.76,133.57) -- (202.23,133.57) -- (202.23,166.04) -- (169.76,166.04) -- cycle ;
%Shape: Square [id:dp4904597375341022] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (147.03,156.3) -- (179.5,156.3) -- (179.5,188.76) -- (147.03,188.76) -- cycle ;
%Shape: Square [id:dp8322060099154005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (194.11,156.3) -- (226.58,156.3) -- (226.58,188.76) -- (194.11,188.76) -- cycle ;
%Shape: Rectangle [id:dp8936356661155136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (323.98,117.34) -- (356.44,117.34) -- (356.44,149.8) -- (323.98,149.8) -- cycle ;
%Shape: Rectangle [id:dp9602285344729764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (281.77,109.22) -- (314.24,109.22) -- (314.24,141.69) -- (281.77,141.69) -- cycle ;
%Shape: Square [id:dp2714094316758706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (299.63,133.57) -- (332.09,133.57) -- (332.09,166.04) -- (299.63,166.04) -- cycle ;
%Shape: Rectangle [id:dp42581234763348763] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (276.9,156.3) -- (309.37,156.3) -- (309.37,188.76) -- (276.9,188.76) -- cycle ;
%Shape: Rectangle [id:dp2849169226999204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (323.98,156.3) -- (356.44,156.3) -- (356.44,188.76) -- (323.98,188.76) -- cycle ;
%Shape: Rectangle [id:dp37295824034751046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (453.84,117.34) -- (486.31,117.34) -- (486.31,149.8) -- (453.84,149.8) -- cycle ;
%Shape: Rectangle [id:dp4922173514707935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (411.63,109.22) -- (444.1,109.22) -- (444.1,141.69) -- (411.63,141.69) -- cycle ;
%Shape: Rectangle [id:dp5433454114890695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (429.49,133.57) -- (461.96,133.57) -- (461.96,166.04) -- (429.49,166.04) -- cycle ;
%Shape: Rectangle [id:dp8391510414871519] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (406.76,156.3) -- (439.23,156.3) -- (439.23,188.76) -- (406.76,188.76) -- cycle ;
%Shape: Rectangle [id:dp22660021846311218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (453.84,156.3) -- (486.31,156.3) -- (486.31,188.76) -- (453.84,188.76) -- cycle ;
%Shape: Rectangle [id:dp9992709248338996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (583.7,117.34) -- (616.17,117.34) -- (616.17,149.8) -- (583.7,149.8) -- cycle ;
%Shape: Rectangle [id:dp33111030658170004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (541.5,109.22) -- (573.96,109.22) -- (573.96,141.69) -- (541.5,141.69) -- cycle ;
%Shape: Rectangle [id:dp2552672523506294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (559.35,133.57) -- (591.82,133.57) -- (591.82,166.04) -- (559.35,166.04) -- cycle ;
%Shape: Rectangle [id:dp25162963100651226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (536.63,156.3) -- (569.09,156.3) -- (569.09,188.76) -- (536.63,188.76) -- cycle ;
%Shape: Rectangle [id:dp019297721685347602] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (583.7,156.3) -- (616.17,156.3) -- (616.17,188.76) -- (583.7,188.76) -- cycle ;

% Text Node
\draw (158.03,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (162.9,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (180.76,141.75) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (205.11,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (203.64,124.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (286.5,164.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (333.35,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (311.7,141.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (335.51,125.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (293.85,117.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (467,164.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (465.69,125.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (418.22,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (440.87,141.06) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (423.56,117.71) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (547,164.94) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (595.62,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (571.19,140.9) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (553,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (595.39,125.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$5$};


\end{tikzpicture}

==> img/fig_squarestairs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21571677789994337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (270,150) -- (390,150) ;
%Straight Lines [id:da09958141316805325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (330,90) -- (330,210) ;
%Shape: Square [id:dp8904379372046849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (295,116) -- (345,116) -- (345,166) -- (295,166) -- cycle ;
%Shape: Square [id:dp7708926498104522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (315,135) -- (365,135) -- (365,185) -- (315,185) -- cycle ;
%Shape: Square [id:dp5843613982181344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (285,105) -- (335,105) -- (335,155) -- (285,155) -- cycle ;
%Shape: Square [id:dp8769399591424243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (325,120) -- (375,120) -- (375,170) -- (325,170) -- cycle ;
%Straight Lines [id:da14061881485317906] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (435,150) -- (555,150) ;
%Straight Lines [id:da07497034254194035] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]   (495,90) -- (495,210) ;
%Shape: Square [id:dp8719463273757677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (460,116) -- (510,116) -- (510,166) -- (460,166) -- cycle ;
%Shape: Square [id:dp8910801597433824] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (480,135) -- (530,135) -- (530,185) -- (480,185) -- cycle ;
%Shape: Square [id:dp03185024254571722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (450,105) -- (500,105) -- (500,155) -- (450,155) -- cycle ;
%Shape: Square [id:dp21837456766936136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ][line width=1.5]  (490,120) -- (540,120) -- (540,170) -- (490,170) -- cycle ;
%Straight Lines [id:da9674647947849406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (315,165) -- (315,185) ;
%Straight Lines [id:da8575852639813633] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (295,155) -- (295,167) ;
%Straight Lines [id:da7406687270858188] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (530,170) -- (530,186) ;
%Straight Lines [id:da13320519792265917] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (540,149) -- (540,169) ;
%Straight Lines [id:da8710817727645492] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (284,155) -- (296,155) ;
%Straight Lines [id:da9136250881182388] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (294,166) -- (316,166) ;
%Straight Lines [id:da6876432655603646] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (314,185) -- (330,185) ;
%Straight Lines [id:da6053157405968701] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (531,185) -- (495,185) ;
%Straight Lines [id:da12637907885194166] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (529,170) -- (541,170) ;




\end{tikzpicture}

==> img/fig_trapezoidvertex.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Shape: Polygon [id:ds20551218749648736] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (350,45) -- (310,125) -- (250,125) -- (230,45) -- cycle ;
%Straight Lines [id:da0015037340310060099] 
\draw [line width=0.75]    (220,45) -- (360,45) ;
%Straight Lines [id:da9406423533502128] 
\draw [line width=0.75]    (220,125) -- (360,125) ;
%Straight Lines [id:da45805889643863584] 
\draw [line width=0.75]    (310,120) -- (310,130) ;
%Straight Lines [id:da6446478151578798] 
\draw [line width=0.75]    (250,120) -- (250,130) ;
%Straight Lines [id:da5548395280317289] 
\draw [line width=0.75]    (350,40) -- (350,50) ;
%Straight Lines [id:da8869841066595623] 
\draw [line width=0.75]    (230,40) -- (230,50) ;
%Straight Lines [id:da38548695054219984] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (360,125) -- (375,125) ;
%Straight Lines [id:da7780076389421304] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (360,45) -- (375,45) ;
%Straight Lines [id:da08411769452003837] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (205,125) -- (220,125) ;
%Straight Lines [id:da6117605812373668] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (205,45) -- (220,45) ;

% Text Node
\draw (281,75.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (246,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{1}$};
% Text Node
\draw (306,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{2}$};
% Text Node
\draw (226,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (347,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};


\end{tikzpicture}
